Basic Network Creation Games with Communication Interests

Network creation games model the creation and usage costs of networks formed by a set of selfish peers. Each peer has the ability to change the network in a limited way, e.g., by creating or deleting incident links. In doing so, a peer can reduce its individual communication cost. Typically, these costs are modeled by the maximum or average distance in the network. We introduce a generalized version of the basic network creation game (BNCG). In the BNCG (by Alon et al., SPAA 2010), each peer may replace one of its incident links by a link to an arbitrary peer. This is done in a selfish way in order to minimize either the maximum or average distance to all other peers. That is, each peer works towards a network structure that allows himself to communicate efficiently with all other peers. However, participants of large networks are seldom interested in all peers. Rather, they want to communicate efficiently only with a small subset of peers. Our model incorporates these (communication) interests explicitly. In the MAX-version, each node tries to minimize its maximum distance to nodes it is interested in. Given peers with interests and a communication network forming a tree, we prove several results on the structure and quality of equilibria in our model. For the MAX-version, we give an upper worst case bound of O(\sqrt{n}) for the private costs in an equilibrium of n peers. Moreover, we give an equilibrium for a circular interest graph where a node has private cost \Omega(\sqrt{n}), showing that our bound is tight. This example can be extended such that we get a tight bound of \Theta(\sqrt{n}) for the price of anarchy. For the case of general communication networks we show the price of anarchy to be \Theta(n). Additionally, we prove an interesting connection between a maximum independent set in the interest graph and the private costs of the peers.

==> Graphics/incr-dist-lemma.pgf <==
\begin{tikzpicture}

%\draw [help lines,draw=gray!20] (-6,-6) grid (6,6);

\node[node](v0) at (0,5.5) [label=right:$v_0$]{};
\node[node](x) at (0,4.5) [label=below:$x$]{};
\node[node](v_i-1) at (-1.3,4.5) [label=left:$v_{i-1}$]{};
\node[node](v_i+1) at (1.6,4.5) [label=right:$v_{i+1}$]{};
\node[node](y) at (0.7,4.5){};
\node[node](v_i) at (0.7,4)[label=below:$v_i$]{};

\draw[curvedLine](v0)--(x);
\draw[curvedLine](x)--(v_i-1);
\draw[curvedLine](x)--(y);
\draw[curvedLine](y)--(v_i+1);
\draw(v_i)--(y);


\end{tikzpicture}

==> Graphics/intro-ex-01.pgf <==
\begin{tikzpicture}

%\draw [help lines,draw=gray!20] (0,0) grid (6,6);

\node[node,fill=gray!70](1) at (0,3){};
\node[node](2) at (0.6,3.8){};
\node[node](3) at (0.65,2.2){};
\node[node](4) at (1.3,1.5){};
\node[node](5) at (1.5,2.2){};
\node[node](6) at (2.4,1.8){};

\node[node](w) at (1,3.1) [label=below:$w$]{};
\node[node](u) at (2.3,3.3)[label=above:$u$]{};
\node[node](v) at (3.4,2.8)[label=above:$v$]{};
\node[node](7) at (1.5,3.8){};

\node[node, fill=gray!70](8) at (3.2,3.9){};
\node[node](9) at (4.2,4){};

\node[node](10) at (3.8,1.8){};
\node[node](11) at (3.8,1.8){};
\node[node, fill=gray!70](12) at (4.6,2.4){};
\node[node](13) at (4.8,3.2){};
\node[node](14) at (5.2,4.1){};
\node[node, fill=gray!70](15) at (5.8,3.5){};
\node[node](18) at (6.2,4.3){};
\node[node](19) at (6.6,3.6){};
\node[node](20) at (6.5,3){};
\node[node](16) at (5.6,2.6){};
\node[node](17) at (6.6,2.3){};

\draw[line width=2pt] (1)--(2);

\draw (1)--(3);
\draw (3)--(4);
\draw (3)--(5);
\draw (5)--(6);

\draw[line width=2pt] (2)--(w);
\draw[line width=2pt](w)--(u); % figure 1
%\draw(w)--(u); % figure 2
%\draw(w)--(u); % figure 2
\draw(u)--(7);
\draw(u)--(8);
\draw(8)--(9);
%\draw[line width=2pt](v)--(w); % figure 2
%\draw[dashed](u)--(v); % figure 2
\draw[line width=2pt](u)--(v); % figure 1
\draw(v)--(11);
\draw(v)--(12);
\draw(v)--(13);
\draw(13)--(14);
\draw(13)--(15);
\draw(13)--(16);
\draw(16)--(17);
\draw(15)--(18);
\draw(15)--(19);
\draw(15)--(20);

\end{tikzpicture}

==> Graphics/intro-ex-02.pgf <==
\begin{tikzpicture}

%\draw [help lines,draw=gray!20] (0,0) grid (6,6);

\node[node,fill=gray!70](1) at (0,3){};
\node[node](2) at (0.6,3.8){};
\node[node](3) at (0.65,2.2){};
\node[node](4) at (1.3,1.5){};
\node[node](5) at (1.5,2.2){};
\node[node](6) at (2.4,1.8){};

\node[node](w) at (1,3.1) [label=below:$w$]{};
\node[node](u) at (2.3,3.3)[label=above:$u$]{};
\node[node](v) at (3.4,2.8)[label=above:$v$]{};
\node[node](7) at (1.5,3.8){};

\node[node, fill=gray!70](8) at (3.2,3.9){};
\node[node](9) at (4.2,4){};

\node[node](10) at (3.8,1.8){};
\node[node](11) at (3.8,1.8){};
\node[node, fill=gray!70](12) at (4.6,2.4){};
\node[node](13) at (4.8,3.2){};
\node[node](14) at (5.2,4.1){};
\node[node, fill=gray!70](15) at (5.8,3.5){};
\node[node](18) at (6.2,4.3){};
\node[node](19) at (6.6,3.6){};
\node[node](20) at (6.5,3){};
\node[node](16) at (5.6,2.6){};
\node[node](17) at (6.6,2.3){};

\draw[line width=2pt] (1)--(2);

\draw (1)--(3);
\draw (3)--(4);
\draw (3)--(5);
\draw (5)--(6);

\draw[line width=2pt] (2)--(w);
%\draw[line width=2pt](w)--(u); % figure 1
\draw(w)--(u); % figure 2
\draw(w)--(u); % figure 2
\draw(u)--(7);
\draw(u)--(8);
\draw(8)--(9);
\draw[line width=2pt](v)--(w); % figure 2
\draw[dashed](u)--(v); % figure 2
%\draw[line width=2pt](u)--(v); % figure 1
\draw(v)--(11);
\draw(v)--(12);
\draw(v)--(13);
\draw(13)--(14);
\draw(13)--(15);
\draw(13)--(16);
\draw(16)--(17);
\draw(15)--(18);
\draw(15)--(19);
\draw(15)--(20);

\end{tikzpicture}

==> Graphics/intro-ex-interest.pgf <==
\begin{tikzpicture}[remember picture]
		\matrix (m) [matrix of nodes, nodes={draw}, row sep=18pt, column sep=4pt, ampersand replacement=\&, execute at empty cell={\node[draw=none, fill=none]{};}] 
		{			
			\&  \&  \node[node](d){}; \&  \& 
			\\
			\node[node](a){}; \&    \&  \node[node](b){};  \& \& 	\node[node](c){};
\\
	};

	\draw (a)--(d);
	\draw (a)--(b);
	\draw (b)--(c);
	\draw (c)--(d);

	\node[below] at (a.south) {\footnotesize $a$};
	\node[below] at (b.south) {\footnotesize $b$};
	\node[below] at (c.south) {\footnotesize $c$};
	\node[above] at (d.north) {\footnotesize $d$};
\end{tikzpicture}

==> Graphics/intro-ex-max-eq.pgf <==
\begin{tikzpicture}[remember picture]
		\matrix (m) [matrix of nodes, nodes={draw}, row sep=18pt, column sep=4pt, ampersand replacement=\&, execute at empty cell={\node[draw=none, fill=none]{};}] 
		{			
			\&  \&  \node[node](d){}; \&  \& 
			\\
			\node[node](a){}; \&    \&  \node[node](b){};  \& \& 	\node[node](c){};
\\
	};

	\draw (b)--(d);
	\draw (a)--(b);
	\draw (b)--(c);

	\node[below] at (a.south) {\footnotesize $a$};
	\node[below] at (b.south) {\footnotesize $b$};
	\node[below] at (c.south) {\footnotesize $c$};
	\node[above] at (d.north) {\footnotesize $d$};

	\node[above] at (a.west) {\footnotesize $1$};
	\node[above] at (b.east) {\footnotesize $1$};
	\node[above] at (c.east) {\footnotesize $2$};
	\node[below] at (d.east) {\footnotesize $2$};
\end{tikzpicture}

==> Graphics/intro-ex-no-max-eq.pgf <==
\begin{tikzpicture}[remember picture]
		\matrix (m) [matrix of nodes, nodes={draw}, row sep=18pt, column sep=4pt, ampersand replacement=\&, execute at empty cell={\node[draw=none, fill=none]{};}] 
		{			
			\&  \&  \node[node](d){}; \&  \& 
			\\
			\node[node](a){}; \&    \&  \node[node](b){};  \& \& 	\node[node](c){};
\\
	};

	\draw (a)--(d);
	\draw (a)--(b);
	\draw (b)--(c);

	\node[below] at (a.south) {\footnotesize $a$};
	\node[below] at (b.south) {\footnotesize $b$};
	\node[below] at (c.south) {\footnotesize $c$};
	\node[above] at (d.north) {\footnotesize $d$};

	\node[above] at (a.west) {\footnotesize $1$};
	\node[above] at (b.east) {\footnotesize $1$};
	\node[above] at (c.east) {\footnotesize $3$};
	\node[below] at (d.east) {\footnotesize $3$};
\end{tikzpicture}

==> Graphics/max-arrangement.pgf <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}	
\def\radiusA{4.5}
\def\radiusB{4}

\begin{pgfonlayer}{foreground}
\node[node](a) at (-0.3,0) [label=below:$v_0$]{};
\node[node](b) at (1.3,0) [label=below:$v_1$]{};
\node[node](c) at (2.4,-0.5) [label=below:$v_2$]{};
\node[node,fill=black](c1) at (2.4,0){};
\node[node](d) at (3.8,0) [label=below:$v_3$]{};
\node[node](e) at (4.8,-0.5) [label=below:$v_4$]{};
\node[node,fill=black](e1) at (4.8,0){};
\node[node](f) at (6.1,-0.5) [label=below:$v_5$]{};
\node[node,fill=black](f1) at (6.1,0){};
\node at (8.5,0) {$\dots$};
\node[node](g) at (10,0) [label=below:$v_{m-1}$]{};
\node[node, fill=black](h) at (10.5,0){};
\node[node, fill=black](i) at (11,0){};
\node[node](j) at (11.5,0)[label=below:$v_{m}$]{};

\draw[curvedLine] (a)--(b);
\draw[curvedLine] (b)--(c1);
\draw[curvedLine] (c1)--(d);
\draw[curvedLine] (d)--(e1);
\draw[curvedLine] (e1)--(f1);
\draw (c1)--(c);
\draw (e1)--(e);
\draw (f1)--(f);
\draw (g)--(h);
\draw (h)--(i);
\draw (i)--(j);
\end{pgfonlayer}


\draw[dashed] (a) circle (1.6);
\draw[dashed] (b) circle (1.58);
\draw[dashed] (c) circle (1.5);
\draw[dashed] (d) circle (1.45);
\draw[dashed] (e) circle (1.3);
\draw[dashed] (f) circle (1.5);
\draw[dashed] (j) circle (1.5);

\begin{pgfonlayer}{background}
%\draw [help lines,draw=gray!20] (-6,-6) grid (6,6);
\draw[dashed,fill=gray!20] (a) circle (1.6);
\draw[dashed,fill=gray!60] (b) circle (1.58);
\draw[dashed,fill=gray!20] (c) circle (1.5);
\draw[dashed,fill=gray!60] (d) circle (1.45);
\draw[dashed,fill=gray!20] (e) circle (1.3);
\draw[dashed,fill=gray!60] (f) circle (1.5);
\draw[dashed,fill=gray!60] (j) circle (1.5);
\end{pgfonlayer}



% \draw[dashed,draw=gray](-\radiusA,0) arc(-180:0:\radiusA cm);
% \draw[dashed,draw=gray](-\radiusB,0) arc(-180:0:\radiusB cm);
% 
% \node[node](v_0) at (0,0) [label=right:$v_0$]{};
% \node[node](v_1) at (0,-0.5)[label=right:$v_1$]{};
% \node[node](v_2) at (0,-1)[label=above left:$v_2$]{};
% \node[node](v_3) at (0,-1.6){};
% \node[node](v_4) at (0,-2.6){};
% 
% \draw(v_0)--(v_1);
% \draw[curvedLine](v_1)--(v_2);
% \draw[curvedLine](v_2)--(v_3);
% \draw[curvedLine](v_3)--(v_4);
% 
% \node[node](x_i_2) at ({\radiusA*-cos(70)},{\radiusA*-sin(70)}) [label=left:$x_{i_2}$]{};
% \node[node](y_i_2) at ({\radiusB*-cos(50)},{\radiusB*-sin(50)}) [label=left:$y_{i_2}$]{};
% \node[node](x_i_1) at ({\radiusA*-cos(30)},{\radiusA*-sin(30)}) [label=left:$x_{i_1}$]{};
% \node[node](y_i_1) at ({\radiusA*-cos(12)},{\radiusA*-sin(12)}) [label=left:$y_{i_1}$]{};
% 
% \node[node](x_i_3) at ({\radiusA*cos(60)},{\radiusA*-sin(60)}) [label=right:$x_{i_3}$]{};
% \node[node](y_i_3) at ({\radiusA*cos(45)},{\radiusA*-sin(45)}) [label=right:$y_{i_3}$]{};
% 
% \node[node](x_i_4) at ({\radiusA*cos(20)},{\radiusA*-sin(20)}) [label=right:$x_{i_4}$]{};
% \node[node](y_i_4) at ({\radiusB*cos(5)},{\radiusB*-sin(5)}) [label=right:$y_{i_4}$]{};



\end{tikzpicture}

==> Graphics/max-non-convergence.pgf <==
\begin{tikzpicture}[remember picture]
%\draw [help lines,draw=gray!20] (-6,-6) grid (6,6);

\tikzstyle{interest} = [draw,line width=5pt,-,gray!50]
\tikzstyle{connection} = [line width=1pt]

% redraw nodes
\node[node](a) at (1,0)[label=left:$x_3$]{};
\node[node](a1) at (2,-0.5)[label=below:$x_4$]{};
\node[node](a3) at (2.6,-1.3)[label=below:$x_2$]{};
\node[node](a2) at (3,-0.3)[label=right:$x_1$]{};

\node[node](b) at (0,1.42)[label=below:$y_3$]{};
\node[node](b1) at (0,2.44)[label=left:$y_4$]{};
\node[node](b2) at (-0.5,3.3)[label=left:$y_1$]{};
\node[node](b3) at (0.5,3.3)[label=right:$y_2$]{};

\node[node](c) at (-1,0)[label=right:$z_3$]{};
\node[node](c1) at (-2.0,-0.5)[label=below:$z_4$]{};
\node[node](c2) at (-2.6,-1.3)[label=below:$z_1$]{};
\node[node](c3) at (-3,-0.3)[label=left:$z_2$]{};


\begin{pgfonlayer}{background}
%interests
\draw[interest](a)--(a1);
%\draw[interest](a)--(b1);
\draw[interest](a)..controls (1,2.4)..(b1){};
%\draw[interest](a)--(c2);
\draw[interest](a)..controls(1,-1.4)..(c2);
\draw[interest](a1)--(a3);
\draw[interest](a2)--(a3);

\draw[interest](b)--(b1);
%\draw[interest](b)--(c1);
\draw[interest](b)..controls (-2,1.4)..(c1);
%\draw[interest](b)--(a2);
\draw[interest](b)..controls(3,1.4) ..(a2);
\draw[interest](b1)--(b3);
\draw[interest](b2)--(b3);

\draw[interest](c)--(c1);
%\draw[interest](c)--(a1);
\draw[interest](c)..controls (-1,-0.5)..(a1);
%\draw[interest](c)--(b2);
\draw[interest](c)..controls(-1,3)..(b2);
\draw[interest](c1)--(c3);
\draw[interest](c2)--(c3);

% %connections
\draw[connection](a)--(b);
\draw[connection](b)--(c);
\draw[connection](a)--(a1);
\draw[connection](a1)--(a2);
\draw[connection](a1)--(a3);

\draw[connection](b)--(b1);
\draw[connection](b1)--(b2);
\draw[connection](b1)--(b3);

\draw[connection](c)--(c1);
\draw[connection](c1)--(c2);
\draw[connection](c1)--(c3);
\end{pgfonlayer}


\end{tikzpicture}	



==> Graphics/maxeq-existence.pgf <==
% \newcommand{\nodesize}{6pt}
% 
% \tikzstyle{every picture}+=[
% node/.style={circle, minimum size=\nodesize, draw=black, inner sep=0,fill=white},       % print a circle
% curvedLine/.style={decorate,decoration={snake,amplitude=.5mm}}
% ]
% \usetikzlibrary{arrows}
% \usetikzlibrary{fit}
% \usetikzlibrary{shadows}
% \usetikzlibrary{patterns}
% \usetikzlibrary{matrix}
% \usetikzlibrary{shapes}
% \usetikzlibrary{calc}
% \usetikzlibrary{snakes}
% \usetikzlibrary{positioning} 
% \usetikzlibrary{backgrounds}
%until here: comment out

\begin{tikzpicture}	
%\draw [help lines,draw=gray!20] (-6,-6) grid (6,6);

\tikzstyle{interest} = [draw,line width=5pt,-,gray!50]
\tikzstyle{connection} = [line width=1pt]

\node[node](v_1) at (0,0){};% [label=left:$v_1$]{};
\node[node](v_2) at (0,1){};% [label=above:$v_2$]{};
\node[node](v_3) at (-0.5,-0.2){};% [label=below:$v_3$]{};
\node[node](v_4) at (-1,0.5){};% [label=above:$v_4$]{};
\node[node](v_5) at (2,-0.3){};% [label=below:$v_5$]{};
\node[node](v_6) at (-0.2,-1){};% [label=below:$v_6$]{};
\node[node](v_9) at (0.6,0.8){};% [label=right:$v_9$]{};
\node[node](v_10) at (0.5,-0.6){};% [label=right:$v_{10}$]{};
\node[node](v_11) at (-0.5,0.8){};% [label=above:$v_{11}$]{};

\node[node](v_7) at (-1,-0.4){};% [label=below:$v_7$]{};
\node[node](v_8) at (-2,0.9){};% [label=above:$v_8$]{};
\node[node](v_13) at (-2,0.2){};% [label=below:$v_{13}$]{};
\node[node](v_12) at (-1.7,-0.4){};% [label=below:$v_{12}$]{};

\node[node](v_14) at (2.9,0.3){};
\node[node](v_15) at (2.3,0.6){};
\node[node](v_16) at (2.8,-0.3){};
\node[node](v_17) at (2.4,-0.7){};
\node[node](v_18) at (1.8,-1.1){};

%interests
\draw[interest](v_4)--(v_8);
\draw[interest](v_4)--(v_13);
\draw[interest](v_4)--(v_1);

\draw[interest](v_12)--(v_7);
\draw[interest](v_7)--(v_3);
\draw[interest](v_3)--(v_1);
\draw[interest](v_4)--(v_3);
\draw[interest](v_3)--(v_6);
\draw[interest](v_6)--(v_10);

\draw[interest](v_11)--(v_1);
\draw[interest](v_2)--(v_9);
\draw[interest](v_2)--(v_11);
\draw[interest](v_9)--(v_5);

\draw[interest](v_5)--(v_15);
\draw[interest](v_5)--(v_14);
\draw[interest](v_5)--(v_16);
\draw[interest](v_5)--(v_10);
\draw[interest](v_5)--(v_17);
\draw[interest](v_5)--(v_18);



%connections
\draw[connection](v_1)--(v_2);
\draw[connection](v_1)--(v_3);
\draw[connection](v_1)--(v_4);
\draw[connection](v_1)--(v_5);
\draw[connection](v_1)--(v_6);
\draw[connection](v_1)--(v_9);
\draw[connection](v_1)--(v_10);
\draw[connection](v_1)--(v_11);
\draw[connection](v_4)--(v_13);
\draw[connection](v_7)--(v_12);

\draw[connection](v_3)--(v_7);
\draw[connection](v_4)--(v_8);

\draw[connection](v_5)--(v_14);
\draw[connection](v_5)--(v_15);
\draw[connection](v_5)--(v_16);
\draw[connection](v_5)--(v_17);
\draw[connection](v_5)--(v_18);

\end{tikzpicture}

==> Graphics/t-config-proof.pgf <==
\begin{tikzpicture}	
\def\radiusA{3}
\def\radiusB{2.5}

%\draw [help lines,draw=gray!20] (-6,-6) grid (6,6);

\draw[dashed,draw=gray](-\radiusA,0) arc(-180:0:\radiusA cm);
\draw[dashed,draw=gray](-\radiusB,0) arc(-180:0:\radiusB cm);

\node[node](v_0) at (0,0) [label=right:$v_0$]{};
\node[node](v_1) at (0,-0.5)[label=right:$v_1$]{};
\node[node](v_2) at (0,-1)[label=above left:$v_2$]{};
\node[node](v_3) at (0,-1.6){};
\node[node](v_4) at (0,-2.1){};

\draw(v_0)--(v_1);
\draw[curvedLine](v_1)--(v_2);
\draw[curvedLine](v_2)--(v_3);
\draw[curvedLine](v_3)--(v_4);

\node[node](x_i_2) at ({\radiusA*-cos(70)},{\radiusA*-sin(70)}) [label=left:$x_{i_2}$]{};
\node[node](y_i_2) at ({\radiusB*-cos(50)},{\radiusB*-sin(50)}) [label=left:$y_{i_2}$]{};
\node[node](x_i_1) at ({\radiusA*-cos(30)},{\radiusA*-sin(30)}) [label=left:$x_{i_1}$]{};
\node[node](y_i_1) at ({\radiusA*-cos(12)},{\radiusA*-sin(12)}) [label=left:$y_{i_1}$]{};

\node[node](x_i_3) at ({\radiusA*cos(60)},{\radiusA*-sin(60)}) [label=right:$x_{i_3}$]{};
\node[node](y_i_3) at ({\radiusA*cos(45)},{\radiusA*-sin(45)}) [label=right:$y_{i_3}$]{};

\node[node](x_i_4) at ({\radiusA*cos(20)},{\radiusA*-sin(20)}) [label=right:$x_{i_4}$]{};
\node[node](y_i_4) at ({\radiusB*cos(5)},{\radiusB*-sin(5)}) [label=right:$y_{i_4}$]{};

\draw[curvedLine](x_i_1)--(v_2);
\draw[curvedLine](y_i_1)--(v_2);

\draw[curvedLine](x_i_2)--(v_4);
\draw[curvedLine](y_i_2)--(v_4);

\draw[curvedLine](x_i_3)--(v_4);
\draw[curvedLine](y_i_3)--(v_3);

\draw[curvedLine](x_i_4)--(v_3);
\draw[curvedLine](y_i_4)--(v_2);

\end{tikzpicture}

==> Graphics/traversal-lemma.pgf <==
\begin{tikzpicture}

%\draw [help lines,draw=gray!20] (-6,-6) grid (6,6);

\draw[thick,dashed,draw=gray!80] (-2.5,4) -- (2.5,4);
\draw[thick,dashed,draw=gray!80] (-2.5,3) -- (2.5,3);
\draw[thick,dashed,draw=gray!80] (-2.5,1.8) -- (2.5,1.8);

\node[node](v_0) at (0,5.5) [label=right:$v_0$]{};
\node[node](x) at (0,4.5) {};
\node[node](v_k-1) at (-0.8,4) [label=above left:$v_{k-1}$]{};
\node[node](w_1) at (0,3.7)[label=left:$w_1$] {};
\node[node](w_2) at (0,3)[label=left:$w_2$] {};
\node[node](v_k) at (0.8,3)[label=below:$v_k\mbox{$=$}w_0$] {};
\node[node](v_k+1) at (0,1.8) [label=below:$v_{k+1}\mbox{$=$}w_t$]{};

\draw[curvedLine] (v_0)--(x);
\draw[curvedLine] (x)--(v_k-1);
\draw[curvedLine] (x)--(w_1);
\draw (w_1)--(v_k);
\draw(w_1)--(w_2);
\draw[curvedLine](w_2)--(v_k+1);



\end{tikzpicture}

==> Graphics/wc-cyclic-max.pgf <==
\begin{tikzpicture}[remember picture]
%\draw [help lines,draw=gray!20] (0,0) grid (30,4);

\def\xd{1}
\def\yd{0.7}
\def\xsd{0.48}

% nodes on main path
\node[node](a) at (0,0){}; % [label=left:$a$]{};
\node[node](b) at (\xd,0){}; % [label=below:$b$]{};
\foreach \i in {0,1,2,3,5,6,7,9,10,11,13,14,15,17,18,19,21,22,23} {
	\node[node](m\i) at (2*\xd+\i*\xsd,0){}; % [label=below:\i]{};
}
\node[node](m24) at (2*\xd+24*\xsd,0){}; % [label=below:24]{};
\node[node](m25) at (3*\xd+24*\xsd,0){}; % [label=below:25]{};
\node[node](m26) at (4*\xd+24*\xsd,0){}; % [label=below:26]{};

% node labels of main path
\node[draw=none] at (a) [label=below:$v_1$]{};
\node[draw=none] at (b) [label=below:$v_n$]{};
\node[draw=none] at (m0) [label=below:$v_{n-1}$]{};
\node[draw=none] at (m2) [label=below:$v_{n-3}$]{};
\node[draw=none] at (m10) [label=below:$v_{l+D-2}$]{};
\node[draw=none] at (m14) [label=below:$v_{l}$]{};
\node[draw=none] at (m18) [label=below:$v_{l-D+2}$]{};

\node[draw=none] at (m22) [label=below:$v_{k+5}$]{};
\node[draw=none] at (m25) [label=below:$v_{k+2}$]{};
\node[draw=none] at (m26) [label=below:$v_{k+1}$]{};

% dots on main path
\foreach \i in {4,8,12,16,20} {
	\node[draw=none] at (2*\xd+\i*\xsd,0) [label=below:$$]{$\dots$};
}

% nodes on upper path
\node[node](u0) at (\xd,\yd){}; % [label=above:u0]{};
\node[node](u1) at (2*\xd,\yd){}; % [label=above:u1]{};
\foreach \i in {2,6,10,14,18,22,24} {
	\node[node](u\i) at (2*\xd+\i*\xsd,\yd){}; % [label=above:u\i]{};
}
\node[node](u25) at (3*\xd+24*\xsd,\yd){}; % [label=above:u25]{};

% node labels of upper path
\node[draw=none] at (u0) [label=above:$v_{2}$]{};
\node[draw=none] at (u1) [label=above:$v_{3}$]{};
\node[draw=none] at (u2) [label=above:$v_{4}$]{};
\node[draw=none] at (u6) [label=above:$v_{i-1}$]{};
\node[draw=none] at (u10) [label=above:$v_{i}$]{};
\node[draw=none] at (u14) [label=above:$v_{i+1}$]{};
\node[draw=none] at (u18) [label=above:$v_{i+2}$]{};

\node[draw=none] at (u22) [label=above:$v_{k-2}$]{};
\node[draw=none] at (u24) [label=above:$v_{k-1}$]{};
\node[draw=none] at (u25) [label=above:$v_{k}$]{};

% edges on main path
\draw(a)--(b);
\draw(b)--(m0);
\draw(m0)--(m1);
\draw(m1)--(m2);
\draw(m2)--(m3);
\draw(m5)--(m6);
\draw(m6)--(m7);
\draw(m9)--(m10);
\draw(m10)--(m11);
\draw(m13)--(m14);
\draw(m14)--(m15);
\draw(m17)--(m18);
\draw(m18)--(m19);
\draw(m21)--(m22);
\draw(m22)--(m23);
\draw(m23)--(m24);
\draw(m24)--(m25);
\draw(m25)--(m26);

\draw(b)--(u0);
\draw(m0)--(u1);
\draw(m2)--(u2);
\draw(m6)--(u6);
\draw(m10)--(u10);
\draw(m14)--(u14);
\draw(m18)--(u18);
\draw(m22)--(u22);
\draw(m24)--(u24);
\draw(m25)--(u25);

\draw [decorate,decoration={brace,amplitude=5pt,raise=3pt}]
	(u6)--(u10)
	node [black,midway,yshift=15pt] {$D-1$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=3pt}]
	(u10)--(u14)
	node [black,midway,yshift=15pt] {$D$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=3pt}]
	(u14)--(u18)
	node [black,midway,yshift=15pt] {$D-1$};
\end{tikzpicture}	



==> Graphics/wc-cyclic-sum.pgf <==
% \newcommand{\nodesize}{6pt}
% 
% \tikzstyle{every picture}+=[
% node/.style={circle, minimum size=\nodesize, draw=black, inner sep=0,fill=white},       % print a circle
% curvedLine/.style={decorate,decoration={snake,amplitude=.5mm}}
% ]
% \usetikzlibrary{arrows}
% \usetikzlibrary{fit}
% \usetikzlibrary{shadows}
% \usetikzlibrary{patterns}
% \usetikzlibrary{matrix}
% \usetikzlibrary{shapes}
% \usetikzlibrary{calc}
% \usetikzlibrary{snakes}
% \usetikzlibrary{positioning} 
% \usetikzlibrary{backgrounds}

\begin{tikzpicture}[remember picture]

		\matrix (m) [matrix of nodes, nodes={draw}, row sep=8pt, column sep=15pt, ampersand replacement=\&, execute at empty cell={\node[draw=none, fill=none]{};}] 
		{			
			\node[node](1)[label=below:\footnotesize $v_1$]{}; \&\&\& \& \& \\
			\& \node[node](2)[label=below:\footnotesize $v_2$]{}; \& \node[node](3)[label=below:\footnotesize $v_3$]{}; \& \node[node](4)[label=below:\footnotesize $v_4$]{};\&\node[draw=none, fill=none]{$\ldots$};\&\node[node](n-2)[label=below:\footnotesize $v_{n-2}$]{};\& \node[node](n-1)[label=below:\footnotesize $v_{n-1}$]{}; \&\\
			\&\&\&\&\&\&\&\node[node](n)[label=below:\footnotesize $v_n$]{};\\
		};
		\draw(n)--(n-1);
		\draw(n-1)--(n-2);
		\draw(3)--(4);
		\draw(2)--(3);
		\draw(1)--(2);
\end{tikzpicture}

==> Graphics/wc-equilibrium-max-cg.pgf <==
\begin{tikzpicture}[remember picture]
%\draw [help lines,draw=gray!20] (0,0) grid (30,4);

\def\xd{0.9}
\def\yd{0.7}
\def\xsd{0.48}
\def\c{C}

% nodes on main path
\node[node](a) at (0,0){}; % [label=left:$a$]{};
\node[node](b) at (\xd,0){}; % [label=below:$b$]{};
\foreach \i in {0,1,2,3,5,6,7,9,10,11,13,14,15,17,18,19,21,22,23} {
	\node[node](m\i) at (2*\xd+\i*\xsd,0){}; % [label=below:\i]{};
}
\node[node](m24) at (2*\xd+24*\xsd,0){}; % [label=below:24]{};
\node[node](m25) at (3*\xd+24*\xsd,0){}; % [label=below:25]{};
\node[node](m26) at (4*\xd+24*\xsd,0){}; % [label=below:26]{};

% dots on main path
\foreach \i in {4,8,12,16,20} {
	\node[draw=none] at (2*\xd+\i*\xsd,0) [label=below:$$]{$\dots$};
}

% nodes on upper path
\node[node](u0) at (\xd,\yd){}; % [label=above:u0]{};
\node[node](u1) at (2*\xd,\yd){}; % [label=above:u1]{};
\foreach \i in {2,6,9,11,14,18,22,24} {
	\node[node](u\i) at (2*\xd+\i*\xsd,\yd){}; % [label=above:u\i]{};
}
\node[node](u25) at (3*\xd+24*\xsd,\yd){}; % [label=above:u25]{};

% node labels of upper path
\node[draw=none] at (u0) [label=above:$v_{\frac{n}{2}-\c}$]{};
\node[draw=none] at (u2) [label=above:$v_{\frac{n}{2}-\c+1}$]{};

\node[draw=none] at (u6) [label=above:$v_{\frac{n}{2}-1}$]{};
\node[draw=none] at (u9) [label=above:$v_{\frac{n}{2}}$]{};
\node[draw=none] at (u9) [label=right:$\hspace*{-2pt}\dots$]{};
\node[draw=none] at (u11) [label=above:$v_{n}$]{};
\node[draw=none] at (u14) [label=above:$v_{1}$]{};
\node[draw=none] at (u18) [label=above:$v_{2}$]{};
\node[draw=none] at (u24) [label=above:$v_{\c-1}$]{};
\node[draw=none] at (u25) [label=above:$v_{\c}$]{};

\node[draw=none] at (m26) [label=below:$v_{\c+1}$]{};
\node[draw=none] at (m25) [label=below:$v_{\c+2}$]{};
\node[draw=none] at (m24) [label=below:$v_{\c+3}$]{};

\node[draw=none] at (a) [label=below:$v_{\frac{n}{2}-\c-1}$]{};
\node[draw=none] at (m0) [label=below:$v_{\frac{n}{2}-\c-3}$]{};
\node[draw=none] at (m6) [label=below:$v_{l-\c}$]{};
\node[draw=none] at (m10) [label=below:$v_{l}$]{};
\node[draw=none] at (m14) [label=below:$v_{l+\c}$]{};
\node[draw=none] at (m18) [label=below:$v_{l+2\c-1}$]{};


% edges on main path
\draw(a)--(b);
\draw(b)--(m0);
\draw(m0)--(m1);
\draw(m1)--(m2);
\draw(m2)--(m3);
\draw(m5)--(m6);
\draw(m6)--(m7);
\draw(m9)--(m10);
\draw(m10)--(m11);
\draw(m13)--(m14);
\draw(m14)--(m15);
\draw(m17)--(m18);
\draw(m18)--(m19);
\draw(m21)--(m22);
\draw(m22)--(m23);
\draw(m23)--(m24);
\draw(m24)--(m25);
\draw(m25)--(m26);

\draw(b)--(u0);
\draw(m0)--(u1);
\draw(m2)--(u2);
\draw(m6)--(u6);
\draw(m14)--(u14);
\draw(m10)--(u9);
\draw(m10)--(u11);
\draw(m18)--(u18);
\draw(m22)--(u22);
\draw(m24)--(u24);
\draw(m25)--(u25);

\draw [decorate,decoration={brace,amplitude=5pt,raise=15pt,mirror}]
	(m6)--(m10)
	node [black,midway,yshift=-27pt] {$\c$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=15pt,mirror}]
	(m10)--(m14)
	node [black,midway,yshift=-27pt] {$\c$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=15pt,mirror}]
	(m14)--(m18)
	node [black,midway,yshift=-27pt] {$\c-1$};

\end{tikzpicture}	



==> Graphics/wc-equilibrium-max.pgf <==
\begin{tikzpicture}[remember picture]
		\matrix (m) [matrix of nodes, nodes={draw}, row sep=3pt, column sep=14pt, ampersand replacement=\&, execute at empty cell={\node[draw=none, fill=none]{};}] 
		{			
			\&\&\&\& \&  \node[node](n/2){}; \& \&			\\ \\
			\&\&\&\& \&  \node[node](n/2+1){}; \& \& 			\\
			\node[node](2){}; \& \node[node](3){}; \&  \node[draw=none]{\ldots};\& \node[node](n/2-1){}; \& \& \node[draw=none]{\vdots}; \& \& \node[node](1){};  \\ \\
			\&\&\&\& \&  \node[node](n){}; \& \& 			\\
	};

	\draw (2)--(3);

	\draw (n/2-1)--(n/2);
	\draw (n/2-1)--(n/2+1);
	\draw (n/2-1)--(n);

	\draw (1)--(n/2);
	\draw (1)--(n/2+1);
	\draw (1)--(n);

	\draw (1) to [in=-45,out=-135] (2);


	\node[above] at (2.north) {\footnotesize $v_2$};
	\node[above] at (3.north) {\footnotesize $v_3$};
	\node[above] at (n/2-1.west) {\footnotesize $v_{\frac{n}{2}-1}$};
	\node[above] at (1.north) {\footnotesize $v_{1}$};

	\node[left] at (n/2.north) {\footnotesize $v_{\frac{n}{2}}$};
	\node[below] at (n/2+1.south) {\footnotesize $v_{\frac{n}{2}+1}$};
	\node[above] at (n.north) {\footnotesize $v_{n}$};
\end{tikzpicture}	


